The forb-flex method for odd coloring and proper conflict-free coloring of planar graphs

We introduce a new tool useful for greedy coloring, which we call the forb-flex method, and apply it to odd coloring and proper conflict-free coloring of planar graphs. The odd chromatic number, denoted $\chi_{\mathsf{o}}(G)$, is the smallest number of colors needed to properly color $G$ such that every non-isolated vertex of $G$ has a color appearing an odd number of times in its neighborhood. The proper conflict-free chromatic number, denoted $\chi_{\mathsf{PCF}}(G)$, is the smallest number of colors needed to properly color $G$ such that every non-isolated vertex of $G$ has a color appearing uniquely in its neighborhood. Our new tool works by carefully counting the structures in the neighborhood of a vertex and determining if a neighbor of a vertex can be recolored at the end of a greedy coloring process to avoid conflicts. Combining this with the discharging method allows us to prove $\chi_{\mathsf{PCF}}(G) \leq 4$ for planar graphs of girth at least 11, and $\chi_{\mathsf{o}}(G) \leq 4$ for planar graphs of girth at least 10. These results improve upon the recent works of Cho, Choi, Kwon, and Park.

==> FiguresUsed/bad-face-10.2.a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (0,0) circle (2);
\draw[fill=white] (270:2) + (-7pt, -7pt) rectangle +(7pt,7pt);
\node at (270:1.5) {$b$};
\draw[fill=white] (270+36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (270+1*36:1.5) {$c$};
\draw[fill=black] (270+2*36:2) circle (5pt);
\node at (270+2*36:1.5) {};
\draw[fill=black] (270+3*36:2) circle (5pt);
\node at (270+3*36:1.5) {};
\draw[fill=black] (270+4*36:2) circle (5pt);
\node at (270+4*36:1.5) {};
\draw[fill=white] (270+5*36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (270+5*36:1.5) {};
\draw[fill=black] (270+6*36:2) circle (5pt);
\node at (270+6*36:1.5) {};
\draw[fill=black] (270+7*36:2) circle (5pt);
\node at (270+7*36:1.5) {};
\draw[fill=black] (270+8*36:2) circle (5pt);
\node at (270+8*36:1.5) {};
\draw[fill=white] (270+9*36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (270+9*36:1.5) {$a$};
\node at (270+5*36:2) {$4^+$};
\node at (270+9*36:2) {$4^+$};
\node at (270+10*36:2) {$3^+$};
\node at (270+11*36:2) {$4^+$};
\end{tikzpicture}
\end{document}

==> FiguresUsed/bad-face-10.2.b.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (0,0) circle (2);
\draw (0, -2) -- (0, -3);
\draw[fill=white] (270:2) circle (7pt);
\node at (270:1.5) {$b$};
\draw[fill=white] (270+36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (270+1*36:1.5) {$a$};
\draw[fill=black] (270+2*36:2) circle (5pt);
\node at (270+2*36:1.5) {$v_3$};
\draw[fill=black] (270+3*36:2) circle (5pt);
\node at (270+3*36:1.5) {$v_2$};
\draw[fill=black] (270+4*36:2) circle (5pt);
\node at (270+4*36:1.5) {$v_1$};
\draw[fill=white] (270+5*36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (270+5*36:1.5) {$d$};
\draw[fill=black] (270+6*36:2) circle (5pt);
\node at (270+6*36:1.5) {$u_3$};
\draw[fill=black] (270+7*36:2) circle (5pt);
\node at (270+7*36:1.5) {$u_2$};
\draw[fill=black] (270+8*36:2) circle (5pt);
\node at (270+8*36:1.5) {$u_1$};
\draw[fill=white] (270+9*36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (270+9*36:1.5) {$c$};
\draw[fill=white] (270:3) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (0.5,-3) {$e$};
\node at (270+5*36:2) {$4^+$};
\node at (270+9*36:2) {$4^+$};
\node at (270+11*36:2) {$4^+$};
\node at (270+10*36:2) {$3$};
\node at (0,-3) {$3^+$};
\node at (0,-4.125) {};

\end{tikzpicture}
\end{document}

==> FiguresUsed/bad-face-10.2.c.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (0,0) circle (2);
\draw (0, -2) -- (0, -4);
\draw[fill=white] (270:2) circle (7pt);
\node at (270:1.5) {$b$};
\draw[fill=white] (270+36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (270+1*36:1.5) {$a$};
\draw[fill=black] (270+2*36:2) circle (5pt);
\node at (270+2*36:1.5) {$v_3$};
\draw[fill=black] (270+3*36:2) circle (5pt);
\node at (270+3*36:1.5) {$v_2$};
\draw[fill=black] (270+4*36:2) circle (5pt);
\node at (270+4*36:1.5) {$v_1$};
\draw[fill=white] (270+5*36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (270+5*36:1.5) {$d$};
\draw[fill=black] (270+6*36:2) circle (5pt);
\node at (270+6*36:1.5) {$u_3$};
\draw[fill=black] (270+7*36:2) circle (5pt);
\node at (270+7*36:1.5) {$u_2$};
\draw[fill=black] (270+8*36:2) circle (5pt);
\node at (270+8*36:1.5) {$u_1$};
\draw[fill=white] (270+9*36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (270+9*36:1.5) {$c$};
\draw[fill=black] (270:3) circle (5pt);
\node at (0.5,-3) {$w$};
\draw[fill=white] (270:4) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (0.5,-4) {$e$};
\node at (270+5*36:2) {$4^+$};
\node at (270+9*36:2) {$4^+$};
\node at (270+11*36:2) {$4^+$};
\node at (270+10*36:2) {$3$};
\node at (0,-4) {$3^+$};
\end{tikzpicture}
\end{document}

==> FiguresUsed/bad-face-10.5-2-unlabeled.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (0,0) circle (2);
\draw[fill=black] (270:2) circle (5pt);
\draw[fill=white] (270+36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=black] (270+2*36:2) circle (5pt);
\draw[fill=black] (270+3*36:2) circle (5pt);
\draw[fill=black] (270+4*36:2) circle (5pt);
\draw[fill=white] (270+5*36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=black] (270+6*36:2) circle (5pt);
\draw[fill=white] (270+7*36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=white] (270+8*36:2) + (-7pt, -7pt) rectangle + (7pt, 7pt);
\draw[fill=black] (270+9*36:2) circle (5pt);
\node at (270 + 5*36:2) {$4^+$};
\node at (270 + 8*36:2) {$4^+$};
\node at (270 + 11*36:2) {$4^+$};
\node at (270 + 7*36:2) {$4^+$};
\end{tikzpicture}
\end{document}



==> FiguresUsed/bad-face-10.5-3-unlabeled.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (0,0) circle (2);
\draw[fill=black] (270:2) circle (5pt);
\draw[fill=white] (270+36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=black] (270+2*36:2) circle (5pt);
\draw[fill=black] (270+3*36:2) circle (5pt);
\draw[fill=black] (270+4*36:2) circle (5pt);
\draw[fill=white] (270+5*36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=white] (270+6*36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=black] (270+7*36:2) circle (5pt);
\draw[fill=black] (270+8*36:2) circle (5pt);
\draw[fill=white] (270+9*36:2) + (-7pt, -7pt) rectangle + (7pt, 7pt);
\node at (270 + 5*36:2) {$4^+$};
\node at (270 + 6*36:2) {$4^+$};
\node at (270 + 9*36:2) {$4^+$};
\node at (270 + 11*36:2) {$4^+$};
\end{tikzpicture}
\end{document}

==> FiguresUsed/bad-face-10.5-unlabeled.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (0,0) circle (2);
\draw[fill=black] (270:2) circle (5pt);
\draw[fill=white] (270+36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=black] (270+2*36:2) circle (5pt);
\draw[fill=black] (270+3*36:2) circle (5pt);
\draw[fill=black] (270+4*36:2) circle (5pt);
\draw[fill=white] (270+5*36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=white] (270+6*36:2) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=black] (270+7*36:2) circle (5pt);
\draw[fill=white] (270+8*36:2) + (-7pt, -7pt) rectangle + (7pt, 7pt);
\draw[fill=black] (270+9*36:2) circle (5pt);
\node at (270 + 5*36:2) {$4^+$};
\node at (270 + 8*36:2) {$4^+$};
\node at (270 + 11*36:2) {$4^+$};
\node at (270 + 6*36:2) {$4^+$};
\end{tikzpicture}
\end{document}

==> FiguresUsed/flexible-thread-coloring.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tabular}[scale=.5]{lcl}

$(u, \phi)$-flexible 1-thread: & & \\
\begin{tikzpicture}

%%% phi %%%
\foreach \x in {0}{
\foreach \y in {-.6}{
\node at (-.7 + \x,0+\y){$\varphi$};
\draw(0+ \x,0+\y) -- (3+ \x,0+\y);
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (0+ \x, -0.5+\y) {$u$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);
\node at (1+ \x, -.5+\y){$v_1$};
% \draw[fill=white] (2+ \x,0+\y) circle (7pt);
\draw[fill=white] (2+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=white] (3+ \x,0+\y) circle (7pt);
\node at (2+ \x, -0.5+\y) {$w$};
\node at (0+ \x,0+\y) {$1$};
\node at (2+ \x,0+\y) {$1$};
\node at (3+ \x,0+\y) {$2$};
}}

%%% arrow %%%
\node at (6,-.6) {$\to$};

%%% phi' %%%
\foreach \x in {8}{
\foreach \y in {0}{
\node at (-.7 + \x,0+\y){$\varphi'$};
\draw(0+ \x,0+\y) -- (3+ \x,0+\y);
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (0+ \x, -0.5+\y) {$u$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);
\node at (1+ \x, -.5+\y){$v_1$};
% \draw[fill=white] (2+ \x,0+\y) circle (7pt);
\draw[fill=white] (2+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=white] (3+ \x,0+\y) circle (7pt);
\node at (2+ \x, -0.5+\y) {$w$};
\node at (0+ \x,0+\y) {$1$};
\node at (2+ \x,0+\y) {$1$};
\node at (3+ \x,0+\y) {$2$};
\node at (1+ \x,0+\y) {$3$};
}}

%%% phi'' %%%
\foreach \x in {8}{
\foreach \y in {-1.2}{
\node at (-.7 + \x,0+\y){$\varphi''$};
\draw(0+ \x,0+\y) -- (3+ \x,0+\y);
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (0+ \x, -0.5+\y) {$u$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);
\node at (1+ \x, -.5+\y){$v_1$};
% \draw[fill=white] (2+ \x,0+\y) circle (7pt);
\draw[fill=white] (2+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=white] (3+ \x,0+\y) circle (7pt);
\node at (2+ \x, -0.5+\y) {$w$};
\node at (0+ \x,0+\y) {$1$};
\node at (2+ \x,0+\y) {$1$};
\node at (3+ \x,0+\y) {$2$};
\node at (1+ \x,0+\y) {$4$};
}}


\end{tikzpicture}
&

&

\\
\\

$(u, \phi)$-flexible 2-threads:&&\\
\begin{tikzpicture}

%%% phi %%%
\foreach \x in {0}{
\foreach \y in {-.6}{
\node at (-.7 + \x,0+\y){$\varphi$};

\draw(0+ \x,0+\y) -- (4+ \x,0+\y);

\node at (0+ \x, -0.5+\y) {$u$};
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\node at (1+ \x, -.5+\y){$v_1$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);

\node at (2+ \x, -.5+\y){$v_2$};
\draw[fill=white] (2+ \x,0+\y) circle (5pt);

\node at (3+ \x, -0.5+\y) {$w$};
% \draw[fill=white] (3+ \x,0+\y) circle (7pt);
\draw[fill=white] (3+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\draw[fill=white] (4+ \x,0+\y) circle (7pt);

\node at (0+ \x,0+\y) {$1$};
\node at (1+ \x,0+\y) {$ $};
\node at (2+ \x,0+\y) {$ $};
\node at (3+ \x,0+\y) {$1$};
\node at (4+ \x,0+\y) {$2$};
}}

%%% arrow %%%
\node at (6,-.6) {$\to$};

%%% phi' %%%
\foreach \x in {8}{
\foreach \y in {0}{
\node at (-.7 + \x,0+\y){$\varphi'$};

\draw(0+ \x,0+\y) -- (4+ \x,0+\y);

\node at (0+ \x, -0.5+\y) {$u$};
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\node at (1+ \x, -.5+\y){$v_1$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);

\node at (2+ \x, -.5+\y){$v_2$};
\draw[fill=white] (2+ \x,0+\y) circle (5pt);

\node at (3+ \x, -0.5+\y) {$w$};
% \draw[fill=white] (3+ \x,0+\y) circle (7pt);
\draw[fill=white] (3+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\draw[fill=white] (4+ \x,0+\y) circle (7pt);

\node at (0+ \x,0+\y) {$1$};
\node at (1+ \x,0+\y) {$4$};
\node at (2+ \x,0+\y) {$3$};
\node at (3+ \x,0+\y) {$1$};
\node at (4+ \x,0+\y) {$2$};
}}

%%% phi'' %%%
\foreach \x in {8}{
\foreach \y in {-1.2}{
\node at (-.7 + \x,0+\y){$\varphi''$};

\draw(0+ \x,0+\y) -- (4+ \x,0+\y);

\node at (0+ \x, -0.5+\y) {$u$};
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\node at (1+ \x, -.5+\y){$v_1$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);

\node at (2+ \x, -.5+\y){$v_2$};
\draw[fill=white] (2+ \x,0+\y) circle (5pt);

\node at (3+ \x, -0.5+\y) {$w$};
% \draw[fill=white] (3+ \x,0+\y) circle (7pt);
\draw[fill=white] (3+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\draw[fill=white] (4+ \x,0+\y) circle (7pt);

\node at (0+ \x,0+\y) {$1$};
\node at (1+ \x,0+\y) {$3$};
\node at (2+ \x,0+\y) {$4$};
\node at (3+ \x,0+\y) {$1$};
\node at (4+ \x,0+\y) {$2$};
}}

%%%%%%% CASE 2 %%%%%%%%%%%%

%%% phi %%%
\foreach \x in {0}{
\foreach \y in {-3.6}{
\node at (-.7 + \x,0+\y){$\varphi$};

\draw(0+ \x,0+\y) -- (4+ \x,0+\y);

\node at (0+ \x, -0.5+\y) {$u$};
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\node at (1+ \x, -.5+\y){$v_1$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);

\node at (2+ \x, -.5+\y){$v_2$};
\draw[fill=white] (2+ \x,0+\y) circle (5pt);

\node at (3+ \x, -0.5+\y) {$w$};
% \draw[fill=white] (3+ \x,0+\y) circle (7pt);
\draw[fill=white] (3+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\draw[fill=white] (4+ \x,0+\y) circle (7pt);

\node at (0+ \x,0+\y) {$2$};
\node at (1+ \x,0+\y) {$ $};
\node at (2+ \x,0+\y) {$ $};
\node at (3+ \x,0+\y) {$1$};
\node at (4+ \x,0+\y) {$2$};
}}

%%% arrow %%%
\node at (6,-3.6) {$\to$};

%%% phi' %%%
\foreach \x in {8}{
\foreach \y in {-3}{
\node at (-.7 + \x,0+\y){$\varphi'$};

\draw(0+ \x,0+\y) -- (4+ \x,0+\y);

\node at (0+ \x, -0.5+\y) {$u$};
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\node at (1+ \x, -.5+\y){$v_1$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);

\node at (2+ \x, -.5+\y){$v_2$};
\draw[fill=white] (2+ \x,0+\y) circle (5pt);

\node at (3+ \x, -0.5+\y) {$w$};
% \draw[fill=white] (3+ \x,0+\y) circle (7pt);
\draw[fill=white] (3+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\draw[fill=white] (4+ \x,0+\y) circle (7pt);

\node at (0+ \x,0+\y) {$2$};
\node at (1+ \x,0+\y) {$4$};
\node at (2+ \x,0+\y) {$3$};
\node at (3+ \x,0+\y) {$1$};
\node at (4+ \x,0+\y) {$2$};
}}

%%% phi'' %%%
\foreach \x in {8}{
\foreach \y in {-4.2}{
\node at (-.7 + \x,0+\y){$\varphi''$};

\draw(0+ \x,0+\y) -- (4+ \x,0+\y);

\node at (0+ \x, -0.5+\y) {$u$};
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\node at (1+ \x, -.5+\y){$v_1$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);

\node at (2+ \x, -.5+\y){$v_2$};
\draw[fill=white] (2+ \x,0+\y) circle (5pt);

\node at (3+ \x, -0.5+\y) {$w$};
% \draw[fill=white] (3+ \x,0+\y) circle (7pt);
\draw[fill=white] (3+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\draw[fill=white] (4+ \x,0+\y) circle (7pt);

\node at (0+ \x,0+\y) {$2$};
\node at (1+ \x,0+\y) {$3$};
\node at (2+ \x,0+\y) {$4$};
\node at (3+ \x,0+\y) {$1$};
\node at (4+ \x,0+\y) {$2$};
}}
\end{tikzpicture}
&
&
\\
&
&
\\
\\
$(u, \phi)$-flexible 3-threads: & &\\

\begin{tikzpicture}

%%% phi %%%
\foreach \x in {0}{
\foreach \y in {-.6}{
\node at (-.7 + \x,0+\y){$\varphi$};

\draw(0+ \x,0+\y) -- (5+ \x,0+\y);

\node at (0+ \x, -0.5+\y) {$u$};
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\node at (1+ \x, -.5+\y){$v_1$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);

\node at (2+ \x, -.5+\y){$v_2$};
\draw[fill=white] (2+ \x,0+\y) circle (5pt);

\node at (3+ \x, -.5+\y){$v_3$};
\draw[fill=white] (3+ \x,0+\y) circle (5pt);

\node at (4+ \x, -0.5+\y) {$w$};
% \draw[fill=white] (4+ \x,0+\y) circle (7pt);
\draw[fill=white] (4+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\draw[fill=white] (5+ \x,0+\y) circle (7pt);

\node at (0+ \x,0+\y) {$1$};
\node at (1+ \x,0+\y) {$ $};
\node at (2+ \x,0+\y) {$ $};
\node at (3+ \x,0+\y) {$ $};
\node at (4+ \x,0+\y) {$1$};
\node at (5+ \x,0+\y) {$2$};
}}

%%% arrow %%%
\node at (6,-.6) {$\to$};

%%% phi' %%%
\foreach \x in {8}{
\foreach \y in {0}{
\node at (-.7 + \x,0+\y){$\varphi'$};

\draw(0+ \x,0+\y) -- (5+ \x,0+\y);

\node at (0+ \x, -0.5+\y) {$u$};
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\node at (1+ \x, -.5+\y){$v_1$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);

\node at (2+ \x, -.5+\y){$v_2$};
\draw[fill=white] (2+ \x,0+\y) circle (5pt);

\node at (3+ \x, -.5+\y){$v_3$};
\draw[fill=white] (3+ \x,0+\y) circle (5pt);

\node at (4+ \x, -0.5+\y) {$w$};
% \draw[fill=white] (4+ \x,0+\y) circle (7pt);
\draw[fill=white] (4+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\draw[fill=white] (5+ \x,0+\y) circle (7pt);

\node at (0+ \x,0+\y) {$1$};
\node at (1+ \x,0+\y) {$3$};
\node at (2+ \x,0+\y) {$2$};
\node at (3+ \x,0+\y) {$4$};
\node at (4+ \x,0+\y) {$1$};
\node at (5+ \x,0+\y) {$2$};
}}

%%% phi'' %%%
\foreach \x in {8}{
\foreach \y in {-1.2}{
\node at (-.7 + \x,0+\y){$\varphi''$};

\draw(0+ \x,0+\y) -- (5+ \x,0+\y);

\node at (0+ \x, -0.5+\y) {$u$};
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\node at (1+ \x, -.5+\y){$v_1$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);

\node at (2+ \x, -.5+\y){$v_2$};
\draw[fill=white] (2+ \x,0+\y) circle (5pt);

\node at (3+ \x, -.5+\y){$v_3$};
\draw[fill=white] (3+ \x,0+\y) circle (5pt);

\node at (4+ \x, -0.5+\y) {$w$};
% \draw[fill=white] (4+ \x,0+\y) circle (7pt);
\draw[fill=white] (4+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\draw[fill=white] (5+ \x,0+\y) circle (7pt);

\node at (0+ \x,0+\y) {$1$};
\node at (1+ \x,0+\y) {$4$};
\node at (2+ \x,0+\y) {$2$};
\node at (3+ \x,0+\y) {$3$};
\node at (4+ \x,0+\y) {$1$};
\node at (5+ \x,0+\y) {$2$};
}}

%%%%%%% CASE 2 %%%%%%%%%%%%


%%% phi %%%
\foreach \x in {0}{
\foreach \y in {-.6-3}{
\node at (-.7 + \x,0+\y){$\varphi$};

\draw(0+ \x,0+\y) -- (5+ \x,0+\y);

\node at (0+ \x, -0.5+\y) {$u$};
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\node at (1+ \x, -.5+\y){$v_1$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);

\node at (2+ \x, -.5+\y){$v_2$};
\draw[fill=white] (2+ \x,0+\y) circle (5pt);

\node at (3+ \x, -.5+\y){$v_3$};
\draw[fill=white] (3+ \x,0+\y) circle (5pt);

\node at (4+ \x, -0.5+\y) {$w$};
% \draw[fill=white] (4+ \x,0+\y) circle (7pt);
\draw[fill=white] (4+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\draw[fill=white] (5+ \x,0+\y) circle (7pt);

\node at (0+ \x,0+\y) {$3$};
\node at (1+ \x,0+\y) {$ $};
\node at (2+ \x,0+\y) {$ $};
\node at (3+ \x,0+\y) {$ $};
\node at (4+ \x,0+\y) {$1$};
\node at (5+ \x,0+\y) {$2$};
}}


%%% arrow %%%
\node at (6,-.6-3) {$\to$};

%%% phi' %%%
\foreach \x in {8}{
\foreach \y in {0-3}{
\node at (-.7 + \x,0+\y){$\varphi'$};

\draw(0+ \x,0+\y) -- (5+ \x,0+\y);

\node at (0+ \x, -0.5+\y) {$u$};
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\node at (1+ \x, -.5+\y){$v_1$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);

\node at (2+ \x, -.5+\y){$v_2$};
\draw[fill=white] (2+ \x,0+\y) circle (5pt);

\node at (3+ \x, -.5+\y){$v_3$};
\draw[fill=white] (3+ \x,0+\y) circle (5pt);

\node at (4+ \x, -0.5+\y) {$w$};
% \draw[fill=white] (4+ \x,0+\y) circle (7pt);
\draw[fill=white] (4+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\draw[fill=white] (5+ \x,0+\y) circle (7pt);

\node at (0+ \x,0+\y) {$3$};
\node at (1+ \x,0+\y) {$1$};
\node at (2+ \x,0+\y) {$2$};
\node at (3+ \x,0+\y) {$3$};
\node at (4+ \x,0+\y) {$1$};
\node at (5+ \x,0+\y) {$2$};
}}

%%% phi'' %%%
\foreach \x in {8}{
\foreach \y in {-1.2-3}{
\node at (-.7 + \x,0+\y){$\varphi''$};

\draw(0+ \x,0+\y) -- (5+ \x,0+\y);

\node at (0+ \x, -0.5+\y) {$u$};
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\node at (1+ \x, -.5+\y){$v_1$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);

\node at (2+ \x, -.5+\y){$v_2$};
\draw[fill=white] (2+ \x,0+\y) circle (5pt);

\node at (3+ \x, -.5+\y){$v_3$};
\draw[fill=white] (3+ \x,0+\y) circle (5pt);

\node at (4+ \x, -0.5+\y) {$w$};
% \draw[fill=white] (4+ \x,0+\y) circle (7pt);
\draw[fill=white] (4+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\draw[fill=white] (5+ \x,0+\y) circle (7pt);

\node at (0+ \x,0+\y) {$3$};
\node at (1+ \x,0+\y) {$4$};
\node at (2+ \x,0+\y) {$2$};
\node at (3+ \x,0+\y) {$3$};
\node at (4+ \x,0+\y) {$1$};
\node at (5+ \x,0+\y) {$2$};
}}


%%%%%%% Case 3 %%%%%%%%%%%

%%% phi %%%
\foreach \x in {0}{
\foreach \y in {-.6-6}{
\node at (-.7 + \x,0+\y){$\varphi$};

\draw(0+ \x,0+\y) -- (5+ \x,0+\y);

\node at (0+ \x, -0.5+\y) {$u$};
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\node at (1+ \x, -.5+\y){$v_1$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);

\node at (2+ \x, -.5+\y){$v_2$};
\draw[fill=white] (2+ \x,0+\y) circle (5pt);

\node at (3+ \x, -.5+\y){$v_3$};
\draw[fill=white] (3+ \x,0+\y) circle (5pt);

\node at (4+ \x, -0.5+\y) {$w$};
% \draw[fill=white] (4+ \x,0+\y) circle (7pt);
\draw[fill=white] (4+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\draw[fill=white] (5+ \x,0+\y) circle (7pt);

\node at (0+ \x,0+\y) {$4$};
\node at (1+ \x,0+\y) {$ $};
\node at (2+ \x,0+\y) {$ $};
\node at (3+ \x,0+\y) {$ $};
\node at (4+ \x,0+\y) {$1$};
\node at (5+ \x,0+\y) {$2$};
}}


%%% arrow %%%
\node at (6,-.6-6) {$\to$};

%%% phi' %%%
\foreach \x in {8}{
\foreach \y in {0-6}{
\node at (-.7 + \x,0+\y){$\varphi'$};

\draw(0+ \x,0+\y) -- (5+ \x,0+\y);

\node at (0+ \x, -0.5+\y) {$u$};
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\node at (1+ \x, -.5+\y){$v_1$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);

\node at (2+ \x, -.5+\y){$v_2$};
\draw[fill=white] (2+ \x,0+\y) circle (5pt);

\node at (3+ \x, -.5+\y){$v_3$};
\draw[fill=white] (3+ \x,0+\y) circle (5pt);

\node at (4+ \x, -0.5+\y) {$w$};
% \draw[fill=white] (4+ \x,0+\y) circle (7pt);
\draw[fill=white] (4+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\draw[fill=white] (5+ \x,0+\y) circle (7pt);

\node at (0+ \x,0+\y) {$4$};
\node at (1+ \x,0+\y) {$1$};
\node at (2+ \x,0+\y) {$2$};
\node at (3+ \x,0+\y) {$3$};
\node at (4+ \x,0+\y) {$1$};
\node at (5+ \x,0+\y) {$2$};
}}

%%% phi'' %%%
\foreach \x in {8}{
\foreach \y in {-1.2-6}{
\node at (-.7 + \x,0+\y){$\varphi''$};

\draw(0+ \x,0+\y) -- (5+ \x,0+\y);

\node at (0+ \x, -0.5+\y) {$u$};
% \draw[fill=white] (0+ \x,0+\y) circle (7pt);
\draw[fill=white] (0+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\node at (1+ \x, -.5+\y){$v_1$};
\draw[fill=white] (1+ \x,0+\y) circle (5pt);

\node at (2+ \x, -.5+\y){$v_2$};
\draw[fill=white] (2+ \x,0+\y) circle (5pt);

\node at (3+ \x, -.5+\y){$v_3$};
\draw[fill=white] (3+ \x,0+\y) circle (5pt);

\node at (4+ \x, -0.5+\y) {$w$};
% \draw[fill=white] (4+ \x,0+\y) circle (7pt);
\draw[fill=white] (4+\x,0+\y) +(-7pt,-7pt) rectangle +(7pt,7pt);

\draw[fill=white] (5+ \x,0+\y) circle (7pt);

\node at (0+ \x,0+\y) {$4$};
\node at (1+ \x,0+\y) {$3$};
\node at (2+ \x,0+\y) {$2$};
\node at (3+ \x,0+\y) {$4$};
\node at (4+ \x,0+\y) {$1$};
\node at (5+ \x,0+\y) {$2$};
}}


\end{tikzpicture}

&

&

\\

&

&

\\

&

&

\end{tabular}
\end{document}

==> FiguresUsed/odd-face-discharging-rules.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (0,0) circle (3);
\draw[fill=white, draw=white] (270+0.2*36:3) circle (12pt);
\draw[fill=white, draw=white] (270+2.45*36:3) circle (10pt);
\draw[fill=white, draw=white] (270+4.15*36:3) circle (10pt);
\draw[fill=white, draw=white] (270+5.85*36:3) circle (10pt);
\draw[fill=white, draw=white] (270+7.55*36:3) circle (10pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Vertex Placement%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Good 1-thread%
\draw[fill=white] (270+6.3*36:3) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=white] (270+7.1*36:3) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=black] (270+6.7*36:3) circle (5pt);


%Bad 1-thread%
\draw[fill=white] (270+5.4*36:3) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=white] (270+4.6*36:3) circle (7pt);
\draw[fill=black] (270+5*36:3) circle (5pt);


%Worst 1-thread%
\draw[fill=white] (270+3.7*36:3) circle (7pt);
\draw[fill=white] (270+2.9*36:3) circle (7pt);
\draw[fill=black] (270+3.3*36:3) circle (5pt);


%2-thread$
\draw[fill=white] (270+2*36:3) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=white] (270+0.8*36:3) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=black] (270+1.2*36:3) circle (5pt);
\draw[fill=black] (270+1.6*36:3) circle (5pt);


%3-thread%
\draw[fill=white] (270+8*36:3) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=white] (270+-.4*36:3) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=black] (270+8.4*36:3) circle (5pt);
\draw[fill=black] (270+8.8*36:3) circle (5pt);
\draw[fill=black] (270+9.2*36:3) circle (5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Node-Labels$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%2-thread%
\node at (270 + .8*36:3) {$4^+$};
\node at (270 + 2*36:3) {$4^+$};

%3-thread%
\node at (270 + 8*36:3) {$4^+$};
\node at (270 + 9.6*36:3) {$4^+$};

%Good 1-thread%
\node at (270 + 7.1*36:3) {$4^+$};
\node at (270 + 6.3*36:3) {$4^+$};

%Bad 1-thread%
\node at (270 + 5.4*36:3) {$4^+$};
\node at (270 + 4.6*36:3) {$3$};

%Worst 1-thread%
\node at (270 + 2.9*36:3) {$3$};
\node at (270 + 3.7*36:3) {$3$};

%SPACES%
\node at (270 + .2*36:3) {$\cdots$};
\node at (270 + 5.85*36:3) {$\cdots$};
\node at (270 + 7.5*36:3) {$\vdots$};
\node at (270 + 2.5*36:3) {$\vdots$};
\node at (270 + 4.15*36:3) {$\cdots$};
% \node at (1.525,2.65) {$\ddots$};

%Discharging%
\node at (270 + 0*36:0) {$f$};
\draw[->, red, very thick] (0,.3) to node [midway, fill=white] {$\frac{11}{15}$} (0,2.75);
\draw[->, red, very thick] (.2,.3) to node [midway, fill=white] {$\frac{4}{5}$} (2.355,1.355);
\draw[->, red, very thick] (-.2,.3) to node [midway, fill=white] {$\frac{2}{3}$} (-2.355,1.355);
\draw[->, red, very thick] (-.3,-.2) to node [midway, left, fill=white] {$\frac{7}{12}$} (-2.3,-1.4);
\draw[->, red, very thick] (-.3,-.2) to node [midway, fill=white] {$1$} (-1.9,-2);
\draw[->, red, very thick] (-.3,-.2) to node [midway, right, fill=white] {$\frac{7}{12}$} (-1.35,-2.4);

%2-thread%
\draw[->, red, very thick] (.3,-.2) to node [midway, left, fill=white] {$\frac{2}{3}$} (1.9,-2);
\draw[->, red, very thick] (.3,-.2) to node [midway, right, fill=white] {$\frac{2}{3}$} (2.3,-1.45);
\end{tikzpicture}
\end{document}

==> FiguresUsed/pcf-face-discharging-rules.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (0,0) circle (3);
\draw[fill=white, draw=white] (270+0*36:3) circle (12pt);
\draw[fill=white, draw=white] (270+6.5*36:3) circle (10pt);
\draw[fill=white, draw=white] (270+3.5*36:3) circle (10pt);
% \draw[fill=white, draw=white] (270+5.85*36:3) circle (10pt);
% \draw[fill=white, draw=white] (270+7.55*36:3) circle (10pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Vertex Placement%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Good 1-thread%
% \draw[fill=white] (270+6.3*36:3) +(-7pt,-7pt) rectangle +(7pt,7pt);
% \draw[fill=white] (270+7.1*36:3) +(-7pt,-7pt) rectangle +(7pt,7pt);
% \draw[fill=black] (270+6.7*36:3) circle (5pt);


%Bad 1-thread%
\draw[fill=white] (270+5.4*36:3) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=white] (270+4.6*36:3) +(-7pt,-7pt) rectangle +(7pt,7pt);
% \draw[fill=white] (270+4.6*36:3) circle (7pt);
\draw[fill=black] (270+5*36:3) circle (5pt);


%Worst 1-thread%
% \draw[fill=white] (270+3.7*36:3) circle (7pt);
% \draw[fill=white] (270+2.9*36:3) circle (7pt);
% \draw[fill=black] (270+3.3*36:3) circle (5pt);


%2-thread$
\draw[fill=white] (270+2.4*36:3) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=white] (270+1.2*36:3) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=black] (270+1.6*36:3) circle (5pt);
\draw[fill=black] (270+2*36:3) circle (5pt);


%3-thread%
\draw[fill=white] (270+7.5*36:3) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=white] (270+-.9*36:3) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=black] (270+7.9*36:3) circle (5pt);
\draw[fill=black] (270+8.3*36:3) circle (5pt);
\draw[fill=black] (270+8.7*36:3) circle (5pt);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%Node-Labels$
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%2-thread%
\node at (270 + 1.2*36:3) {$4^+$};
\node at (270 + 2.4*36:3) {$4^+$};

%3-thread%
\node at (270 + 7.5*36:3) {$4^+$};
\node at (270 + 9.1*36:3) {$4^+$};

%Good 1-thread%
% \node at (270 + 7.1*36:3) {$4^+$};
% \node at (270 + 6.3*36:3) {$4^+$};

%Bad 1-thread%
\node at (270 + 5.4*36:3) {$3^+$};
\node at (270 + 4.6*36:3) {$3^+$};

%Worst 1-thread%
% \node at (270 + 2.9*36:3) {$3$};
% \node at (270 + 3.7*36:3) {$3$};

%SPACES%
\node at (270 + 0*36:3) {$\cdots$};
\node at (270 + 6.5*36:3) {$\cdots$};
\node at (270 + 3.5*36:3) {$\cdots$};
% \node at (270 + 2.5*36:3) {$\vdots$};
% \node at (270 + 4.15*36:3) {$\cdots$};
% \node at (1.525,2.65) {$\ddots$};

%Discharging%
\node at (270 + 0*36:0) {$f$};
\draw[->, red, very thick] (0,.3) to node [midway, fill=white] {$1$} (0,2.75);
% \draw[->, red, very thick] (.2,.3) to node [midway, fill=white] {$\frac{4}{5}$} (2.355,1.355);
% \draw[->, red, very thick] (-.2,.3) to node [midway, fill=white] {$\frac{2}{3}$} (-2.355,1.355);
\draw[->, red, very thick] (-.3,-.2) to node [midway, left, fill=white] {$\frac{1}{2}$} (-2.65,-.7);
\draw[->, red, very thick] (-.3,-.2) to node [midway, fill=white] {$1$} (-2.4,-1.35);
\draw[->, red, very thick] (-.3,-.2) to node [midway, right, fill=white] {$\frac{1}{2}$} (-2,-1.9);

%2-thread%
\draw[->, red, very thick] (.3,-.2) to node [midway, left, fill=white] {$\frac{1}{2}$} (2.3,-1.55);
\draw[->, red, very thick] (.3,-.2) to node [midway, right, fill=white] {$\frac{3}{4}$} (2.6,-.9);


%%Supported%%
\node[font=\scriptsize] at (1,-1.45) {supported};
\node[font=\scriptsize] at (1.65,0) {unsupported};
\end{tikzpicture}
\end{document}

==> FiguresUsed/pcf-vertex-discharging-rules-1a.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (0,0) -- (4,0);
\draw[->,red,very thick] (0,0.3) .. controls (0.25, 0.6) and (0.75, 0.6) .. (1,0.3);
\draw[fill=white] (0,0) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=black] (1,0) circle (5pt);
\draw[fill=black] (2,0) circle (5pt);
\draw[fill=black] (3,0) circle (5pt);
\draw[fill=white] (4,0) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (0,0) {$4^+$};
\node at (4,0) {$4^+$};
\node[red] at (0.5, 0.8) {$1$};
\end{tikzpicture}
\end{document}

==> FiguresUsed/pcf-vertex-discharging-rules-1b.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (0,0) -- (3,0);
\draw[->,red,very thick] (0,0.3) .. controls (0.25, 0.6) and (0.75, 0.6) .. (1,0.3);
\draw[fill=white] (0,0) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=black] (1,0) circle (5pt);
\draw[fill=black] (2,0) circle (5pt);
\draw[fill=white] (3,0) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (0,0) {$4^+$};
\node at (3,0) {$4^+$};
\node[red] at (0.5, 0.8) {$1$};
\node at (1,-0.5) {supported};
\end{tikzpicture}
\end{document}

==> FiguresUsed/pcf-vertex-discharging-rules-2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}
\draw (0,0) -- (3,0);
\draw[->,red,very thick] (0,0.3) .. controls (0.25, 0.6) and (0.75, 0.6) .. (1,0.3);
\draw[fill=white] (0,0) +(-7pt,-7pt) rectangle +(7pt,7pt);
\draw[fill=black] (1,0) circle (5pt);
\draw[fill=black] (2,0) circle (5pt);
\draw[fill=white] (3,0) +(-7pt,-7pt) rectangle +(7pt,7pt);
\node at (0,0) {$4^+$};
\node at (3,0) {$4^+$};
\node[red] at (0.5, 0.85) {$\frac{1}{2}$};
\node at (1,-0.5) {unsupported};
\end{tikzpicture}
\end{document}

==> FiguresUsed/supported-figure.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}

%%%%% Supported %%%%%%%

%%Edges%%
\draw (1.5,0) -- (-2.25,0);
\draw (3,-1) -- (-2.25,-1);

%% Vertices %%
%% 1-thread %%
\draw[fill = white] (0,0) + (-7pt, -7pt) rectangle + (7pt, 7pt);
\draw[fill = black] (-.75, 0) circle (5pt);
\draw[fill = black] (-1.5, 0) circle (5pt);
\draw[fill=white] (-2.25,0) + (-7pt, -7pt) rectangle + (7pt, 7pt);
\draw[fill=black] (.75, 0) circle (5pt);
\draw[fill=white] (1.5,0) + (-7pt, -7pt) rectangle + (7pt, 7pt);

%% 3-thread %%
\draw[fill = white] (0,-1) + (-7pt, -7pt) rectangle + (7pt, 7pt);
\draw[fill = black] (-.75, -1) circle (5pt);
\draw[fill = black] (-1.5, -1) circle (5pt);
\draw[fill=white] (-2.25,-1) + (-7pt, -7pt) rectangle + (7pt, 7pt);
\draw[fill=black] (.75, -1) circle (5pt);
\draw[fill=black] (1.5, -1) circle (5pt);
\draw[fill=black] (2.25, -1) circle (5pt);
\draw[fill=white] (3,-1) + (-7pt, -7pt) rectangle + (7pt, 7pt);





%% Labels %%
\node at (-.75, .35) {$v$};
\node at (-.75, -.65) {$v$};
\node at (-2.25, 0) {$4^+$};
\node at (0, 0) {$4^+$};
\node at (1.5, 0) {$3^+$};
\node at (3, -1) {$4^+$};
\node at (-2.25, -1) {$4^+$};
\node at (0, -1) {$4^+$};
\node at (0, -1.25) {};


\end{tikzpicture}
\end{document}

==> FiguresUsed/vertex-type-option-2.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amssymb}

\newcommand{\Worst}{\mathsf{worst}}
\newcommand{\Good}{\mathsf{good}}
\newcommand{\Even}{\mathsf{even}}
\newcommand{\Odd}{\mathsf{odd}}
\newcommand{\Bad}{\mathsf{bad}}
\newcommand{\Semibad}{\mathsf{s-bad}}


\begin{document}
% \begin{tikzpicture}
% \draw (0,0) -- (-9,-2) -- (-9,-5);
% \draw (0,0) -- (-6.5,-2) -- (-6.5,-4);
% \draw (0,0) -- (-4,-2) -- (-4,-3);
% \draw (0,0) -- (5,-2);
% \draw (5,-2) -- (4.5, -3);
% \draw (5,-2) -- (5.5, -3);
% \draw (0,0) -- (2.25,-2);
% \draw (2.25,-2) -- (1.75,-3) -- (1.75,-4);
% \draw (2.25,-2) -- (2.75,-3);
% \draw (0,0) -- (-1,-2);
% \draw (-1,-2) -- (-1.5,-3) -- (-1.5,-4);
% \draw (-1,-2) -- (-0.5,-3) -- (-0.5,-4);
% \draw (0,0) -- (7,-2);
% % \draw (0,0) -- (9,-2);

% \draw[red, dashed] (-9.5, 1) -- (1, 1) -- (1, -3.5) -- (-2.5,-3.5) -- (-2.5, -2.5) -- (-5.5, -2.5) -- (-5.5, -3.5) -- (-7.5, -3.5) -- (-7.5, -4.5) -- (-9.5, -4.5) -- cycle;

% %\draw (-9.85, -1.5) -- (-8.15, -1.5) -- (-8.15, -5.5) -- (-9.85, -5.5) -- cycle;
% %\draw (-6.85, -1.5) -- (-5.15, -1.5) -- (-5.15, -4.5) -- (-6.85, -4.5) -- cycle;
% %\draw (-3.85, -1.5) -- (-2.15, -1.5) -- (-2.15, -3.5) -- (-3.85, -3.5) -- cycle;
% %\draw (-0.85, -1.5) -- (0.85, -1.5) -- (0.85, -3.5) -- (-0.85, -3.5) -- cycle;
% %\draw (2.15, -1.5) -- (3.85, -1.5) -- (3.85, -4.5) -- (2.15, -4.5) -- cycle;
% %\draw (5.15, -1.5) -- (6.85, -1.5) -- (6.85, -4.5) -- (5.15, -4.5) -- cycle;
% %\draw (8.15, -1.5) -- (9.85, -1.5) -- (9.85, -2.5) -- (8.15, -2.5) -- cycle;

% \draw[fill=white] (0,0) +(-14pt, -14pt) rectangle +(14pt, 14pt);
% \node at (0,0) {\LARGE $u$};

% \draw[fill=black] (-9,-2) circle (5pt);
% \draw[fill=black] (-9,-3) circle (5pt);
% \draw[fill=black] (-9,-4) circle (5pt);
% \draw[fill=white] (-9,-5) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \node at (-9,-5) {$4^+$};
% \node at (-8.5,-2.25) {$t_3$};

% \draw[fill=black] (-6.5,-2) circle (5pt);
% \draw[fill=black] (-6.5,-3) circle (5pt);
% \draw[fill=white] (-6.5,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \node at (-6.5,-4) {$4^+$};
% \node at (-6,-2.25) {$t_2$};

% \draw[fill=black] (-4,-2) circle (5pt);
% \draw[fill=white] (-4,-3) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \node at (-4,-3) {$3^+$};
% \node at (-3.5,-2.25) {$t_1$};

% \draw[fill=white] (-1,-2) circle (7pt);
% \draw[fill=black] (-1.5,-3) circle (5pt);
% \draw[fill=white] (-1.5,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \draw[fill=black] (-0.5,-3) circle (5pt);
% \draw[fill=white] (-0.5,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \node at (-1.5,-4) {$3^+$};
% \node at (-0.5,-4) {$3^+$};
% \node at (-.125, -2) {$t_{\Worst}$};

% \draw[fill=white] (2.25,-2) circle (7pt);
% \draw[fill=black] (1.75,-3) circle (5pt);
% \draw[fill=white] (1.75,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \draw[fill=white] (2.75,-3) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \node at (1.75,-4) {$3^+$};
% \node at (2.75,-3) {$3^+$};
% \node at (3.45, -2) {$t_{\Bad}$/$t_{\Semibad}$};

% \draw[fill=white] (5,-2) circle (7pt);
% \draw[fill=white] (4.5,-3) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \draw[fill=white] (5.5,-3) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \node at (4.5,-3) {$3^+$};
% \node at (5.5,-3) {$3^+$};
% \node at (5.75,-2) {$t_{\Good}$};

% \draw[fill=white] (7,-2) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \node at (7,-2) {$4^+$};
% \node at (7,-2.65) {$t_{\Even}$/$t_{\Odd}$};
% % \draw[fill=white] (9,-2) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% % \node at (9,-2) {$5^+$};
% % \node at (9,-2.65) {$t_{\Odd}$};
% \end{tikzpicture}


\begin{tikzpicture}

\draw[red, thick, dash pattern= on 7pt off 10pt] (-8, 1) -- (1, 1) -- (1, -1.4) -- (-1.75, -1.4) -- (-1.75, -3.5) -- (-4, -3.5) -- (-4, -2.5)-- (-5, -2.5) -- (-5, -3.5) -- (-7, -3.5) -- (-7, -4.5) -- (-8, -4.5) -- cycle;

%%%% t_3 %%%%%%%%%%
\foreach \x in {1.5}{
\draw (0,0) -- (-9+\x,-2) -- (-9+\x,-5);
\draw[fill=black] (-9+\x,-2) circle (5pt);
\draw[fill=black] (-9+\x,-3) circle (5pt);
\draw[fill=black] (-9+\x,-4) circle (5pt);
\draw[fill=white] (-9+\x,-5) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\node at (-9+\x,-5) {$4^+$};
\node at (-8.5+\x,-2.25) {$t_3$};
}

%%%%% t_2 %%%%%
%NOTE: change the number in \x in {-.8} to define a new horizontal shift
\foreach \x in {.5}{
\draw (0,0) -- (-6.5+\x,-2) -- (-6.5+\x,-4);
\draw[fill=black] (-6.5+\x,-2) circle (5pt);
\draw[fill=black] (-6.5+\x,-3) circle (5pt);
\draw[fill=white] (-6.5+\x,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\node at (-6.5+\x,-4) {$4^+$};
\node at (-6+\x,-2.25) {$t_2$};
}

%%%%% t_1 %%%%%%%%%%%
\foreach \x in {-.5}{
\draw (0,0) -- (-4+\x,-2) -- (-4+\x,-3);
\draw[fill=black] (-4+\x,-2) circle (5pt);
\draw[fill=white] (-4+\x,-3) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\node at (-4+\x,-3) {$3^+$};
\node at (-3.5+\x,-2.25) {$t_1$};
}

%%%% t_worst $$$$
\foreach \x in {-2}{
\draw (0,0) -- (-1+\x,-2);
\draw (-1+\x,-2) -- (-1.5+\x,-3) -- (-1.5+\x,-4);
\draw (-1+\x,-2) -- (-0.5+\x,-3) -- (-0.5+\x,-4);
\draw[fill=white] (-1+\x,-2) circle (7pt);
\draw[fill=black] (-1.5+\x,-3) circle (5pt);
\draw[fill=white] (-1.5+\x,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\draw[fill=black] (-0.5+\x,-3) circle (5pt);
\draw[fill=white] (-0.5+\x,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\node at (-1.5+\x,-4) {$3^+$};
\node at (-0.5+\x,-4) {$3^+$};
\node at (-.25+\x, -2) {$t_{\Worst}$};
}

%%%% t_bad %%%%%%%%%%
\foreach \x in {-3}{
\draw (0,0) -- (2.25+\x,-2);
\draw (2.25+\x,-2) -- (1.75+\x,-3) -- (1.75+\x,-4);
\draw (2.25+\x,-2) -- (2.75+\x,-3);
\draw[fill=white] (2.25+\x,-2) circle (7pt);
\draw[fill=black] (1.75+\x,-3) circle (5pt);
\draw[fill=white] (1.75+\x,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\draw[fill=white] (2.75+\x,-3) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\node at (1.75+\x,-4) {$3^+$};
\node at (2.75+\x,-3) {$3$};
\node at (3+\x, -2) {$t_{\Bad}$};
}

%%%% t_semi_bad %%%%%%%%%%
\foreach \x in {-1}{
\draw (0,0) -- (2.25+\x,-2);
\draw (2.25+\x,-2) -- (1.75+\x,-3) -- (1.75+\x,-4);
\draw (2.25+\x,-2) -- (2.75+\x,-3);
\draw[fill=white] (2.25+\x,-2) circle (7pt);
\draw[fill=black] (1.75+\x,-3) circle (5pt);
\draw[fill=white] (1.75+\x,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\draw[fill=white] (2.75+\x,-3) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\node at (1.75+\x,-4) {$3^+$};
\node at (2.75+\x,-3) {$4^+$};
\node at (3+\x, -2) {$t_{\Semibad}$};
}

%%%%% t_good %%%%%
\foreach \x in {-1.5}{
\draw (0,0) -- (5+\x,-2);
\draw (5+\x,-2) -- (4.5+\x, -3);
\draw (5+\x,-2) -- (5.5+\x, -3);
\draw[fill=white] (5+\x,-2) circle (7pt);
\draw[fill=white] (4.5+\x,-3) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\draw[fill=white] (5.5+\x,-3) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\node at (4.5+\x,-3) {$3^+$};
\node at (5.5+\x,-3) {$3^+$};
\node at (5.75+\x,-2) {$t_{\Good}$};
}

%%%% t_even %%%%%
\foreach \x in {-1.2}{
\draw (0,0) -- (7+\x,-2);
\draw[fill=white] (7+\x,-2) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\node at (7+\x,-2) {$4^+$};
\node at (7+\x,-2.65) {$t_{\Even}$};
}

%%%% t_odd %%%%%
\foreach \x in {.5}{
\draw (0,0) -- (7+\x,-2);
\draw[fill=white] (7+\x,-2) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\node at (7+\x,-2) {$5^+$};
\node at (7+\x,-2.65) {$t_{\Odd}$};
}

\draw[fill=white] (0,0) +(-14pt, -14pt) rectangle +(14pt, 14pt);
\node at (0,0) {\LARGE $u$};



\end{tikzpicture}

\end{document}


%FIGURE OPTION #2 (MINOR CHANGES)

% \documentclass{standalone}
% \usepackage{tikz}
% \usepackage{amssymb}
% \begin{document}
% \begin{tikzpicture}
% \draw (0,0) -- (-9,-2) -- (-9,-5);
% \draw (0,0) -- (-6,-2) -- (-6,-4);
% \draw (0,0) -- (-3,-2) -- (-3,-3);
% \draw (0,0) -- (6,-2);
% \draw (6,-2) -- (5.5, -3);
% \draw (6,-2) -- (6.5, -3);
% \draw (0,0) -- (3,-2);
% \draw (3,-2) -- (2.5,-3) -- (2.5,-4);
% \draw (3,-2) -- (3.5,-3);
% \draw (0,0) -- (0,-2);
% \draw (0,-2) -- (-0.5,-3) -- (-0.5,-4);
% \draw (0,-2) -- (0.5,-3) -- (0.5,-4);
% \draw (0,0) -- (9,-2);

% \draw[red, dashed] (-9.5, 1) -- (1.5, 1) -- (1.5, -3.5) -- (-1.5,-3.5) -- (-1.5, -2.5) -- (-4.5, -2.5) -- (-4.5, -3.5) -- (-7.5, -3.5) -- (-7.5, -4.5) -- (-9.5, -4.5) -- cycle;

% %\draw (-9.85, -1.5) -- (-8.15, -1.5) -- (-8.15, -5.5) -- (-9.85, -5.5) -- cycle;
% %\draw (-6.85, -1.5) -- (-5.15, -1.5) -- (-5.15, -4.5) -- (-6.85, -4.5) -- cycle;
% %\draw (-3.85, -1.5) -- (-2.15, -1.5) -- (-2.15, -3.5) -- (-3.85, -3.5) -- cycle;
% %\draw (-0.85, -1.5) -- (0.85, -1.5) -- (0.85, -3.5) -- (-0.85, -3.5) -- cycle;
% %\draw (2.15, -1.5) -- (3.85, -1.5) -- (3.85, -4.5) -- (2.15, -4.5) -- cycle;
% %\draw (5.15, -1.5) -- (6.85, -1.5) -- (6.85, -4.5) -- (5.15, -4.5) -- cycle;
% %\draw (8.15, -1.5) -- (9.85, -1.5) -- (9.85, -2.5) -- (8.15, -2.5) -- cycle;

% \draw[fill=white] (0,0) +(-14pt, -14pt) rectangle +(14pt, 14pt);
% \node at (0,0) {\LARGE $u$};

% \draw[fill=black] (-9,-2) circle (5pt);
% \draw[fill=black] (-9,-3) circle (5pt);
% \draw[fill=black] (-9,-4) circle (5pt);
% \draw[fill=white] (-9,-5) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \node at (-9,-5) {$4^+$};
% \node at (-9,-6) {3-thread $t_3$};

% \draw[fill=black] (-6,-2) circle (5pt);
% \draw[fill=black] (-6,-3) circle (5pt);
% \draw[fill=white] (-6,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \node at (-6,-4) {$4^+$};
% \node at (-6,-5) {2-thread $t_2$};

% \draw[fill=black] (-3,-2) circle (5pt);
% \draw[fill=white] (-3,-3) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \node at (-3,-3) {$3^+$};
% \node at (-3,-4) {1-thread $t_1$};

% \draw[fill=white] (0,-2) circle (7pt);
% \draw[fill=black] (-0.5,-3) circle (5pt);
% \draw[fill=white] (-0.5,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \draw[fill=black] (0.5,-3) circle (5pt);
% \draw[fill=white] (0.5,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \node at (-0.5,-4) {$3^+$};
% \node at (0.5,-4) {$3^+$};
% \node at (0, -5) {\small Ugly 3-vertex $t_{ugly}$};

% \draw[fill=white] (3,-2) circle (7pt);
% \draw[fill=black] (2.5,-3) circle (5pt);
% \draw[fill=white] (2.5,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \draw[fill=white] (3.5,-3) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \node at (2.5,-4) {$3^+$};
% \node at (3.5,-3) {$3^+$};
% \node at (3, -5) {\small Bad 3-vertex $t_{bad}$};

% \draw[fill=white] (6,-2) circle (7pt);
% \draw[fill=white] (5.5,-3) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \draw[fill=white] (6.5,-3) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \node at (5.5,-3) {$3^+$};
% \node at (6.5,-3) {$3^+$};
% \node at (6,-4) {Good 3-vertex $t_{good}$};

% \draw[fill=white] (9,-2) +(-7pt, -7pt) rectangle +(7pt, 7pt);
% \node at (9,-2) {$4^+$};
% \node at (9,-3) {$4^+$-vertex $t_{even}$};
% \end{tikzpicture}
% \end{document}

==> FiguresUsed/vertexdischargingnewfigure.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{amssymb}

\newcommand{\Worst}{\mathsf{worst}}
\newcommand{\Good}{\mathsf{good}}
\newcommand{\Even}{\mathsf{even}}
\newcommand{\Odd}{\mathsf{odd}}
\newcommand{\Bad}{\mathsf{bad}}
\newcommand{\Semibad}{\mathsf{s-bad}}

\begin{document}
\begin{tikzpicture}


\draw (0,0) -- (-6,-2) -- (-6,-5);
\draw (0,0) -- (-3,-2) -- (-3,-4);
\draw (0,0) -- (0,-2) -- (0,-3);
\draw (0,0) -- (6,-2);
\draw (6,-2) -- (5.5,-3) -- (5.5,-4);
\draw (6,-2) -- (6.5,-3);
\draw (0,0) -- (3,-2);
\draw (3,-2) -- (2.5,-3) -- (2.5,-4);
\draw (3,-2) -- (3.5,-3) -- (3.5,-4);
\draw (0,0) -- (9,-2);
\draw (9,-2) -- (8.5,-3) -- (8.5,-4);
\draw (9,-2) -- (9.5,-3);

% \draw[red, dashed] (-9.5, 1) -- (1, 1) -- (1, -3.5) -- (-2.5,-3.5) -- (-2.5, -2.5) -- (-5.5, -2.5) -- (-5.5, -3.5) -- (-7.5, -3.5) -- (-7.5, -4.5) -- (-9.5, -4.5) -- cycle;

\draw[fill=black] (-6,-2) circle (5pt);
\draw[fill=black] (-6,-3) circle (5pt);
\draw[fill=black] (-6,-4) circle (5pt);
\draw[fill=white] (-6,-5) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\node at (-6,-5) {$4^+$};
\node at (-5.5,-2.25) {$t_3$};

\draw[fill=black] (-3,-2) circle (5pt);
\draw[fill=black] (-3,-3) circle (5pt);
\draw[fill=white] (-3,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\node at (-3,-4) {$4^+$};
\node at (-2.5,-2.25) {$t_2$};

\draw[fill=black] (0,-2) circle (5pt);
\draw[fill=white] (0,-3) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\node at (0,-3) {$3^+$};
\node at (.5,-2.25) {$t_1$};

\draw[fill=white] (3,-2) circle (7pt);
\draw[fill=black] (2.5,-3) circle (5pt);
\draw[fill=white] (2.5,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\draw[fill=black] (3.5,-3) circle (5pt);
\draw[fill=white] (3.5,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\node at (2.5,-4) {$3^+$};
\node at (3.5,-4) {$3^+$};
\node at (3.75, -2.25) {$t_{\Worst}$};

\draw[fill=white] (6,-2) circle (7pt);
\draw[fill=black] (5.5,-3) circle (5pt);
\draw[fill=white] (5.5,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\draw[fill=white] (6.5,-3) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\node at (5.5,-4) {$3^+$};
\node at (6.5,-3) {$3$};
\node at (6.75, -2.25) {$t_{\Bad}$};

\draw[fill=white] (9,-2) circle (7pt);
\draw[fill=black] (8.5,-3) circle (5pt);
\draw[fill=white] (8.5,-4) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\draw[fill=white] (9.5,-3) +(-7pt, -7pt) rectangle +(7pt, 7pt);
\node at (8.5,-4) {$3^+$};
\node at (9.5,-3) {$4^+$};
\node at (9.75, -2.25) {$t_{\Semibad}$};

\draw[->, red, very thick] (0,0) to[bend right] node [midway, above left, fill=white] {$\frac{5}{6}$} (-6+0.25, -2+0.25);
\draw[->, red, very thick] (0,0) to[bend right] node [midway, left, fill=white] {$\frac{2}{3}$} (-3+0.25, -2+0.25);
\draw[->, red, very thick] (0,0) to[bend right] node [midway, left, fill=white] {$\frac{1}{3}$} (0-0.25, -2+0.25);
\draw[->, red, very thick] (0,0) to[bend left] node [midway, right, fill=white] {$\frac{1}{5}$} (3.5, -3+0.25);
\draw[->, red, very thick] (0,0) to[bend left] node [midway, below left, fill=white] {$\frac{1}{5}$} (2.5, -3+0.25);
\draw[->, red, very thick] (0,0) to[bend left] node [midway, above right, fill=white] {$\frac{1}{5}$} (5.5-0.25, -3+0.25);
\draw[->, red, very thick] (0,0) to[bend left] node [midway, above right, fill=white] {$\frac{1}{10}$} (8.5-0.25, -3+0.25);


\draw[fill=white] (0,0) +(-14pt, -14pt) rectangle +(14pt, 14pt);
\node at (0,0) {\LARGE $4^+$};

%%%%%%%% If we hate this we can delete it %%%%%%%%%%%%%%
\node at (-6,-5.7){Score $0$};
\node at (-3,-5.7){Score $0$};
\node at (0,-5.7){Score $1$};
\node at (3,-5.7){Score $0$};
\node at (6,-5.7){Score $1$};
\node at (9,-5.7){Score $1$};
\end{tikzpicture}
\end{document}






